Non-linear Equalization in 112 Gb/s PONs Using Kolmogorov-Arnold Networks

We investigate Kolmogorov-Arnold networks (KANs) for non-linear equalization of 112 Gb/s PAM4 passive optical networks (PONs). Using pruning and extensive hyperparameter search, we outperform linear equalizers and convolutional neural networks at low computational complexity.

==> figures/deployment.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/deployment.pdf}%


==> figures/diagram.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/diagram.pdf}


==> figures/experimental_setup.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/experimental_setup.pdf}



==> figures/paretos.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/paretos.pdf}%

